FastPoseCNN: Real-Time Monocular Category-Level Pose and Size Estimation Framework

The primary focus of this paper is the development of a framework for pose and size estimation of unseen objects given a single RGB image - all in real-time. In 2019, the first category-level pose and size estimation framework was proposed alongside two novel datasets called CAMERA and REAL. However, current methodologies are restricted from practical use because of its long inference time (2-4 fps). Their approach's inference had significant delays because they used the computationally expensive MaskedRCNN framework and Umeyama algorithm. To optimize our method and yield real-time results, our framework uses the efficient ResNet-FPN framework alongside decoupling the translation, rotation, and size regression problem by using distinct decoders. Moreover, our methodology performs pose and size estimation in a global context - i.e., estimating the involved parameters of all captured objects in the image all at once. We perform extensive testing to fully compare the performance in terms of precision and speed to demonstrate the capability of our method.

==> Figures/introduction/data_representation.tex <==


% Diagram's Hyperparameters
\newcommand{\leftTrim}{1cm}
\newcommand{\bottomTrim}{9cm}
\newcommand{\rightTrim}{13cm}
\newcommand{\topTrim}{1cm}
\newcommand{\widthFactor}{0.15}

% \newcommand{\xFactor}{2.8}
\newcommand{\xFactor}{3}
% \newcommand{\yFactor}{1.5}
\newcommand{\yFactor}{1.5}
\newcommand{\myLabelYFactor}{9}
\newcommand{\farEndFactor}{2.25}

\begin{tikzpicture}

% Images
\node[inner sep=0pt] (rgb) at (-\farEndFactor*\xFactor, 0) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-rgb.png}};

\node[inner sep=0pt] (mask) at (-1*\xFactor, 1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_mask.png}};

\node[inner sep=0pt] (quat) at (0, 1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_quat.png}};

\node[inner sep=0pt] (scales) at (1*\xFactor, 1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_scales.png}};

\node[inner sep=0pt] (z) at (-1*\xFactor, -1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_z.png}};

\node[inner sep=0pt] (xy) at (0, -1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_xy.png}};

\node[inner sep=0pt] (hv) at (1*\xFactor, -1*\yFactor) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-pred_hv.png}};

\node[inner sep=0pt] (pose) at (\farEndFactor*\xFactor, 0) {\includegraphics[width=\widthFactor\linewidth, trim={\leftTrim, \bottomTrim, \rightTrim, \topTrim}, clip]{Figures/introduction/images/data_representation/4-poses.png}};

% Test Labels
% \node[inner sep=0pt] (model) at (0, 1*\yFactor+0.9*\widthFactor*\myLabelYFactor) {Model's Intermediate Data Representations};

% \node[inner sep=0pt] (rgb_label) at (-\farEndFactor*\xFactor, 0-\widthFactor*\myLabelYFactor) {(a) Input RGB Image};

% \node[inner sep=0pt] (mask_label) at (-1*\xFactor, 1*\yFactor-\widthFactor*\myLabelYFactor) {(b) Mask};

% \node[inner sep=0pt] (quat_label) at (0, 1*\yFactor-\widthFactor*\myLabelYFactor) {(c) Quaternion};

% \node[inner sep=0pt] (scale_label) at (1*\xFactor, 1*\yFactor-\widthFactor*\myLabelYFactor) {(d) Size};

% \node[inner sep=0pt] (z_label) at (-1*\xFactor, -1*\yFactor-\widthFactor*\myLabelYFactor) {(e) Depth};

% \node[inner sep=0pt] (xy_label) at (0, -1*\yFactor-\widthFactor*\myLabelYFactor) {(f) Centroid Vectors};

% \node[inner sep=0pt] (hv_label) at (1*\xFactor, -1*\yFactor-\widthFactor*\myLabelYFactor) {(g) 3D Centroid};

% \node[inner sep=0pt] (pose_label) at (\farEndFactor*\xFactor, 0-\widthFactor*\myLabelYFactor) {(h) Pose and Size};

\node[inner sep=0pt] (rgb_label) at (-\farEndFactor*\xFactor, 0-\widthFactor*\myLabelYFactor) {(a)};

\node[inner sep=0pt] (mask_label) at (-1*\xFactor, 1*\yFactor-\widthFactor*\myLabelYFactor) {(b)};

\node[inner sep=0pt] (quat_label) at (0, 1*\yFactor-\widthFactor*\myLabelYFactor) {(c)};

\node[inner sep=0pt] (scale_label) at (1*\xFactor, 1*\yFactor-\widthFactor*\myLabelYFactor) {(d)};

\node[inner sep=0pt] (z_label) at (-1*\xFactor, -1*\yFactor-\widthFactor*\myLabelYFactor) {(e)};

\node[inner sep=0pt] (xy_label) at (0, -1*\yFactor-\widthFactor*\myLabelYFactor) {(f)};

\node[inner sep=0pt] (hv_label) at (1*\xFactor, -1*\yFactor-\widthFactor*\myLabelYFactor) {(g)};

\node[inner sep=0pt] (pose_label) at (\farEndFactor*\xFactor, 0-\widthFactor*\myLabelYFactor) {(h)};

% Arrows and Bounding Boxes
\node[draw, rectangle, dashed, minimum height=120*\yFactor, minimum width=87.5*\xFactor] (bounding_box) at (0,0) {};

\draw[-stealth, ultra thick] ([xshift=0.1cm]rgb.east) -- ([xshift=-0.1cm]bounding_box.west);
\draw[-stealth, ultra thick] ([xshift=0.1cm]bounding_box.east) -- ([xshift=-0.1cm]pose.west);

\end{tikzpicture}


==> Figures/literature_review/linemod_objects.tex <==
\newcommand{\SCALE}{0.8}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=0.9*\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp029382138702046756] 
\draw (456.71,147.5) node  {\includegraphics[width=84.67pt,height=56.25pt]{Figures/literature_review/images/category_level_vs_instance_level/kitty.png}};
%Image [id:dp833032305273828] 
\draw (405.79,147.13) node  {\includegraphics[width=133.84pt,height=81pt]{Figures/literature_review/images/category_level_vs_instance_level/gorilla.png}};
%Image [id:dp40708281889277664] 
\draw (407.64,200.3) node  {\includegraphics[width=90.69pt,height=60.25pt]{Figures/literature_review/images/category_level_vs_instance_level/ducky.png}};
%Image [id:dp7816429918947603] 
\draw (357.57,145.53) node  {\includegraphics[width=87.14pt,height=60pt]{Figures/literature_review/images/category_level_vs_instance_level/bottle.png}};
%Image [id:dp23916931314526968] 
\draw (304.73,200.13) node  {\includegraphics[width=72.25pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/lm_camera.png}};
%Image [id:dp6159548054215394] 
\draw (244.62,140.33) node  {\includegraphics[width=78.75pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/water_can.png}};
%Image [id:dp3956692431313238] 
\draw (249.22,193.53) node  {\includegraphics[width=83.25pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/telephone.png}};
%Image [id:dp530807282735017] 
\draw (304,144.33) node  {\includegraphics[width=71pt,height=42pt]{Figures/literature_review/images/category_level_vs_instance_level/iron.png}};
%Image [id:dp8481312076168677] 
\draw (357.5,199.6) node  {\includegraphics[width=75.75pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/electric_drill.png}};
%Image [id:dp785195813496228] 
\draw (453.3,195.5) node  {\includegraphics[width=67.65pt,height=52.05pt]{Figures/literature_review/images/category_level_vs_instance_level/blue_item.png}};




\end{tikzpicture}


==> Figures/literature_review/noc_camera_real_objects.tex <==

\newcommand{\SCALE}{0.5}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=0.9*\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp13912951457132472] 
\draw (152.83,84) node  {\includegraphics[width=54.62pt,height=40.25pt]{Figures/literature_review/images/category_level_vs_instance_level/cam_1.PNG}};
%Image [id:dp24402797303100598] 
\draw (238.77,84) node  {\includegraphics[width=51.64pt,height=41pt]{Figures/literature_review/images/category_level_vs_instance_level/cam_2.PNG}};
%Image [id:dp27365191299087144] 
\draw (324.88,84) node  {\includegraphics[width=52.25pt,height=44.07pt]{Figures/literature_review/images/category_level_vs_instance_level/cam_5.PNG}};
%Image [id:dp8489691387508125] 
\draw (419.52,84) node  {\includegraphics[width=64.44pt,height=48.5pt]{Figures/literature_review/images/category_level_vs_instance_level/cam_3.PNG}};
%Image [id:dp5526629551311983] 
\draw (516.53,84) node  {\includegraphics[width=55.8pt,height=42pt]{Figures/literature_review/images/category_level_vs_instance_level/cam_4.PNG}};
%Image [id:dp18672516587757326] 
\draw (155.5,175.67) node  {\includegraphics[width=63.25pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/laptop_1.PNG}};
%Image [id:dp8315081719044799] 
\draw (246.67,175.67) node  {\includegraphics[width=62.75pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/laptop_5.PNG}};
%Image [id:dp08047117688441663] 
\draw (333.5,175.17) node  {\includegraphics[width=62.25pt,height=51.75pt]{Figures/literature_review/images/category_level_vs_instance_level/laptop_4.PNG}};
%Image [id:dp7217189582697616] 
\draw (423.34,175.67) node  {\includegraphics[width=63.75pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/laptop_3.PNG}};
%Image [id:dp4930513111714889] 
\draw (520.83,174.67) node  {\includegraphics[width=64.25pt,height=52.5pt]{Figures/literature_review/images/category_level_vs_instance_level/laptop_2.PNG}};

\end{tikzpicture}


==> Figures/literature_review/pose_methods.tex <==


\newcommand{\SCALE}{1}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=0.9*\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8879903985582573] 
\draw   (130.4,100.67) -- (242.4,100.67) -- (242.4,214) -- (130.4,214) -- cycle ;
%Shape: Rectangle [id:dp48446102192043305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.4,100.67) -- (242.4,100.67) -- (242.4,119.33) -- (130.4,119.33) -- cycle ;

%Straight Lines [id:da9712370357981608] 
\draw    (195.05,176.82) -- (211.05,176.82) ;
\draw [shift={(214.05,176.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp03449214475397522] 
\draw   (163.55,164.99) -- (195.05,164.99) -- (195.05,189.74) -- (163.55,189.74) -- cycle ;
%Straight Lines [id:da6457940736513392] 
\draw    (152.63,177.24) -- (163.55,177.24) ;
%Straight Lines [id:da38020942212376907] 
\draw    (155.3,152.24) -- (221.97,152.24) ;
%Straight Lines [id:da26305514914624073] 
\draw    (221.97,152.24) -- (221.97,166.23) ;
\draw [shift={(221.97,169.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp9740781513612267] 
\draw   (260.57,101) -- (372.57,101) -- (372.57,214.33) -- (260.57,214.33) -- cycle ;
%Shape: Rectangle [id:dp6591754280051905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.57,101) -- (372.57,101) -- (372.57,119.67) -- (260.57,119.67) -- cycle ;

%Shape: Rectangle [id:dp9921719451123949] 
\draw   (390.57,101) -- (502.57,101) -- (502.57,214.33) -- (390.57,214.33) -- cycle ;
%Shape: Rectangle [id:dp23570765526240933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.57,101) -- (502.57,101) -- (502.57,119.67) -- (390.57,119.67) -- cycle ;

%Shape: Rectangle [id:dp2801508521024245] 
\draw   (130.23,240.33) -- (242.23,240.33) -- (242.23,353.67) -- (130.23,353.67) -- cycle ;
%Shape: Rectangle [id:dp3662232626011628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.23,240.33) -- (242.23,240.33) -- (242.23,259) -- (130.23,259) -- cycle ;

%Shape: Rectangle [id:dp3048070239095062] 
\draw   (260.9,240.67) -- (372.9,240.67) -- (372.9,354) -- (260.9,354) -- cycle ;
%Shape: Rectangle [id:dp5103878351423796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.9,240.67) -- (372.9,240.67) -- (372.9,259.33) -- (260.9,259.33) -- cycle ;

%Shape: Rectangle [id:dp33496478493201054] 
\draw   (390.9,240.67) -- (502.9,240.67) -- (502.9,354) -- (390.9,354) -- cycle ;
%Shape: Rectangle [id:dp574570395756886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.9,240.67) -- (502.9,240.67) -- (502.9,259.33) -- (390.9,259.33) -- cycle ;

%Shape: Rectangle [id:dp1853272028939772] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.5,71.17) -- (502.25,71.17) -- (502.25,90.25) -- (390.5,90.25) -- cycle ;
%Flowchart: Process [id:dp6140219152622521] 
\draw   (268.3,149.79) -- (326.55,149.79) -- (326.55,198.7) -- (268.3,198.7) -- cycle ;
%Flowchart: Process [id:dp30829277061762284] 
\draw   (340.8,163.29) -- (366.3,163.29) -- (366.3,184.7) -- (340.8,184.7) -- cycle ;
%Shape: Star [id:dp9270308074206093] 
\draw   (353.55,166.16) -- (355.91,170.82) -- (361.18,171.57) -- (357.37,175.2) -- (358.27,180.33) -- (353.55,177.91) -- (348.83,180.33) -- (349.73,175.2) -- (345.92,171.57) -- (351.19,170.82) -- cycle ;
%Shape: Star [id:dp7566411253880116] 
\draw   (284.55,176.16) -- (286.91,180.82) -- (292.18,181.57) -- (288.37,185.2) -- (289.27,190.33) -- (284.55,187.91) -- (279.83,190.33) -- (280.73,185.2) -- (276.92,181.57) -- (282.19,180.82) -- cycle ;
%Flowchart: Extract [id:dp8970131080917865] 
\draw   (321.2,179.53) -- (298.95,190.69) -- (299.11,168.06) -- cycle ;
%Shape: Ellipse [id:dp7939245215840862] 
\draw   (280.47,162.45) .. controls (280.47,159.64) and (282.79,157.37) .. (285.66,157.37) .. controls (288.52,157.37) and (290.85,159.64) .. (290.85,162.45) .. controls (290.85,165.26) and (288.52,167.53) .. (285.66,167.53) .. controls (282.79,167.53) and (280.47,165.26) .. (280.47,162.45) -- cycle ;
%Shape: Square [id:dp8060627837360468] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (275.38,174.83) -- (293.72,174.83) -- (293.72,193.16) -- (275.38,193.16) -- cycle ;
%Straight Lines [id:da40489705476144744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.47,173.87) -- (326.3,173.87) ;
\draw [shift={(323.3,173.87)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Pie [id:dp6457435512740322] 
\draw   (452.76,184.93) .. controls (452.76,184.93) and (452.76,184.93) .. (452.76,184.93) .. controls (448.78,176.82) and (452.39,165.46) .. (460.82,159.56) .. controls (469.26,153.66) and (479.32,155.45) .. (483.3,163.56) .. controls (487.28,171.66) and (483.67,183.02) .. (475.23,188.92) -- (468.03,174.24) -- cycle ;
%Shape: Pie [id:dp9208305526750027] 
\draw   (439.51,173.78) .. controls (439.51,173.78) and (439.51,173.78) .. (439.51,173.78) .. controls (439.51,173.78) and (439.51,173.78) .. (439.51,173.78) .. controls (439.51,183.2) and (431.6,190.84) .. (421.85,190.84) .. controls (412.1,190.84) and (404.2,183.2) .. (404.2,173.78) .. controls (404.2,164.35) and (412.1,156.71) .. (421.85,156.71) -- (421.85,173.78) -- cycle ;
%Straight Lines [id:da9946327494376601] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (421.85,156.71) -- (475.23,188.92) ;
%Straight Lines [id:da6257756808434791] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (439.51,173.78) -- (452.76,184.93) ;
%Straight Lines [id:da9125002579169192] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (421.85,173.78) -- (468.03,174.24) ;
%Straight Lines [id:da8786320268139591] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.1,185.96) -- (476.03,156.76) ;
%Image [id:dp12057694641356309] 
\draw (183.57,304.87) node  {\includegraphics[width=141.6pt,height=115.2pt]{Figures/literature_review/images/pose_methods/ducky.png}};
%Straight Lines [id:da13323686434888504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (162.3,279.38) -- (162.64,322.04) ;
%Straight Lines [id:da1265269651228389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (211.64,285.38) -- (210.64,330.38) ;
%Straight Lines [id:da8297095103626688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (210.64,330.38) -- (190.3,340.38) ;
%Straight Lines [id:da6749232228694031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.3,340.38) -- (162.64,322.04) ;
%Straight Lines [id:da3515547669363821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (190.3,340.38) -- (189.97,295.71) ;
%Straight Lines [id:da07323621564020533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (183.64,270.04) -- (211.64,285.38) ;
%Straight Lines [id:da5232040652489593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (162.3,279.38) -- (189.97,295.71) ;
%Straight Lines [id:da8189454408876269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (162.3,279.38) -- (183.64,270.04) ;
%Straight Lines [id:da8498653833634511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (183.64,270.04) -- (183.64,287.83) ;
%Shape: Ellipse [id:dp43512539906586367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.67,279.38) .. controls (160.67,278.48) and (161.4,277.75) .. (162.3,277.75) .. controls (163.2,277.75) and (163.94,278.48) .. (163.94,279.38) .. controls (163.94,280.28) and (163.2,281) .. (162.3,281) .. controls (161.4,281) and (160.67,280.28) .. (160.67,279.38) -- cycle ;
%Shape: Ellipse [id:dp7558003028550242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,322.04) .. controls (161,321.15) and (161.73,320.42) .. (162.64,320.42) .. controls (163.54,320.42) and (164.27,321.15) .. (164.27,322.04) .. controls (164.27,322.94) and (163.54,323.67) .. (162.64,323.67) .. controls (161.73,323.67) and (161,322.94) .. (161,322.04) -- cycle ;
%Shape: Ellipse [id:dp020122727027827247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.67,340.38) .. controls (188.67,339.48) and (189.4,338.75) .. (190.3,338.75) .. controls (191.2,338.75) and (191.94,339.48) .. (191.94,340.38) .. controls (191.94,341.28) and (191.2,342) .. (190.3,342) .. controls (189.4,342) and (188.67,341.28) .. (188.67,340.38) -- cycle ;
%Shape: Ellipse [id:dp6216385790488994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209,330.38) .. controls (209,329.48) and (209.73,328.75) .. (210.64,328.75) .. controls (211.54,328.75) and (212.27,329.48) .. (212.27,330.38) .. controls (212.27,331.28) and (211.54,332) .. (210.64,332) .. controls (209.73,332) and (209,331.28) .. (209,330.38) -- cycle ;
%Shape: Ellipse [id:dp7374818505752965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (182,270.04) .. controls (182,269.15) and (182.73,268.42) .. (183.64,268.42) .. controls (184.54,268.42) and (185.27,269.15) .. (185.27,270.04) .. controls (185.27,270.94) and (184.54,271.67) .. (183.64,271.67) .. controls (182.73,271.67) and (182,270.94) .. (182,270.04) -- cycle ;
%Straight Lines [id:da6672869367674266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (211.64,285.38) -- (189.97,295.71) ;
%Shape: Ellipse [id:dp25426463366553387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.33,295.71) .. controls (188.33,294.81) and (189.07,294.09) .. (189.97,294.09) .. controls (190.87,294.09) and (191.6,294.81) .. (191.6,295.71) .. controls (191.6,296.61) and (190.87,297.34) .. (189.97,297.34) .. controls (189.07,297.34) and (188.33,296.61) .. (188.33,295.71) -- cycle ;
%Shape: Ellipse [id:dp7056345191671123] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,285.38) .. controls (210,284.48) and (210.73,283.75) .. (211.64,283.75) .. controls (212.54,283.75) and (213.27,284.48) .. (213.27,285.38) .. controls (213.27,286.28) and (212.54,287) .. (211.64,287) .. controls (210.73,287) and (210,286.28) .. (210,285.38) -- cycle ;
 %Image [id:dp8432226641554401] 
\draw (348.68,314.12) node  {\includegraphics[width=31.08pt,height=31.08pt]{Figures/literature_review/images/pose_methods/camera_nocs.png}};
%Image [id:dp6438341833874306] 
\draw (287.19,311.46) node [rotate=-180.48] {\includegraphics[width=31.08pt,height=31.08pt]{Figures/literature_review/images/pose_methods/rainbow.jpg}};
%Image [id:dp24359921241487004] 
\draw (289.09,310.51) node  {\includegraphics[width=68.09pt,height=49.78pt]{Figures/literature_review/images/pose_methods/lm_camera.png}}; 
%Straight Lines [id:da9095187719660778] 
\draw    (311.26,314.42) -- (324.6,314.42) ;
\draw [shift={(327.6,314.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Image [id:dp32220736709652753] 
\draw (432.69,282.31) node  {\includegraphics[width=40.73pt,height=29.82pt]{Figures/literature_review/images/pose_methods/14-gt_mask.png}};
%Shape: Ellipse [id:dp5149398412018238] 
\draw  [fill={rgb, 255:red, 16; green, 16; blue, 225 }  ,fill opacity=1 ] (448.53,327.84) .. controls (448.53,314.93) and (459.27,304.47) .. (472.53,304.47) .. controls (485.78,304.47) and (496.53,314.93) .. (496.53,327.84) .. controls (496.53,340.74) and (485.78,351.2) .. (472.53,351.2) .. controls (459.27,351.2) and (448.53,340.74) .. (448.53,327.84) -- cycle ;
%Shape: Ellipse [id:dp7649817350922183] 
\draw   (437.3,290.02) .. controls (437.3,288.08) and (438.92,286.5) .. (440.91,286.5) .. controls (442.91,286.5) and (444.52,288.08) .. (444.52,290.02) .. controls (444.52,291.96) and (442.91,293.54) .. (440.91,293.54) .. controls (438.92,293.54) and (437.3,291.96) .. (437.3,290.02) -- cycle ;
%Straight Lines [id:da7853159125550377] 
\draw    (443.78,287.68) -- (485.08,307.76) ;
%Straight Lines [id:da4847253837818055] 
\draw    (437.42,291.09) -- (449.42,333.93) ;
%Straight Lines [id:da2822291067394411] 
\draw    (457.53,310.04) -- (457.53,346.2) ;
%Straight Lines [id:da3596034796723919] 
\draw    (467.69,305.2) -- (467.69,351.04) ;
%Straight Lines [id:da6461131439728933] 
\draw    (477.69,305.54) -- (477.69,350.54) ;
%Straight Lines [id:da3596702626052857] 
\draw    (487.86,310.37) -- (487.86,345.87) ;
%Straight Lines [id:da2768590269974982] 
\draw    (490.19,312.2) -- (454.88,312.2) ;
%Straight Lines [id:da899605662885351] 
\draw    (495.82,322.08) -- (449.51,322.08) ;
%Straight Lines [id:da1950580154091286] 
\draw    (496.19,331.95) -- (449.01,331.95) ;
%Straight Lines [id:da8786749175597495] 
\draw    (491.26,342.33) -- (453.63,342.33) ;

% Text Node
\draw (446.38,80.71) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{75.99pt}\setlength\topsep{0pt}
{\small Methods}
\end{minipage}};
% Text Node
\draw (186.4,110) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\footnotesize Holistic}
\end{minipage}};
% Text Node
\draw (186.4,166.67) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (316.57,110.33) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\footnotesize Template-Matching}
\end{minipage}};
% Text Node
\draw (316.57,167) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (446.57,110.33) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\footnotesize Feature-Based}
\end{minipage}};
% Text Node
\draw (446.57,167) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (186.23,249.67) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\footnotesize Keypoint}
\end{minipage}};
% Text Node
\draw (186.23,306.33) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (316.9,250) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\tiny Correspondence-Mapping}
\end{minipage}};
% Text Node
\draw (316.9,306.67) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (446.9,250) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}
{\footnotesize Dense}
\end{minipage}};
% Text Node
\draw (446.9,306.67) node   [align=left] {\begin{minipage}[lt]{76.16pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (174.47,168.64) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (140.97,166.3) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (216.8,166.64) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (141.47,138.3) node [anchor=north west][inner sep=0.75pt]    {$\overline{y}$};


\end{tikzpicture}


==> Figures/methodology/aggregation.tex <==

\newcommand{\SCALE}{1}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=\SCALE}]

%Image [id:dp47659574882823197] 
\draw (184.18,166.35) node [xslant=-0.84] {\includegraphics[width=41.48pt,height=41.48pt]{Figures/methodology/images/aggregation/5-pred_scales.png}};
%Shape: Polygon [id:ds9389684694570422] 
\draw  [color={rgb, 255:red, 0; green, 15; blue, 252 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=0.2 ] (163.9,135.48) -- (171.87,132.37) -- (175.65,142.73) -- (176.15,147.48) -- (176.83,155.92) -- (168.87,163.37) -- (157,156.58) -- (157,142.58) -- cycle ;
%Image [id:dp7323319897813034] 
\draw (184.18,152.35) node [xslant=-0.84] {\includegraphics[width=41.48pt,height=41.48pt]{Figures/methodology/images/aggregation/5-pred_z.png}};
%Shape: Polygon [id:ds9496879154498217] 
\draw  [color={rgb, 255:red, 0; green, 15; blue, 252 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=0.2 ] (163.9,121.48) -- (171.87,118.37) -- (175.65,128.73) -- (176.15,133.48) -- (176.83,141.92) -- (168.87,149.37) -- (157,142.58) -- (157,128.58) -- cycle ;
%Image [id:dp6668048042315988] 
\draw (184.18,137.35) node [xslant=-0.84] {\includegraphics[width=41.48pt,height=41.48pt]{Figures/methodology/images/aggregation/5-pred_quat.png}};
%Shape: Polygon [id:ds32561671194845276] 
\draw  [color={rgb, 255:red, 0; green, 15; blue, 252 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=0.2 ] (163.87,54.03) -- (171.2,51.03) -- (176.2,60.03) -- (176.83,125.92) -- (168.87,134.37) -- (157,127.58) -- (156.35,60.56) -- cycle ;
%Shape: Polygon [id:ds814797012587946] 
\draw  [color={rgb, 255:red, 255; green, 240; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 255; green, 240; blue, 0 }  ,fill opacity=0.2 ] (182.93,49.7) -- (188.6,55.37) -- (192.93,60.37) -- (195.93,66.03) -- (197.6,133.03) -- (192.93,133.7) -- (186.27,124.7) -- (183.27,117.03) -- cycle ;
%Shape: Polygon [id:ds3677973218671846] 
\draw  [color={rgb, 255:red, 255; green, 1; blue, 205 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 255; green, 1; blue, 205 }  ,fill opacity=0.2 ] (195.6,83.03) -- (198.27,84.37) -- (201.27,88.7) -- (201.27,156.03) -- (194.93,155.37) -- (189.6,151.37) -- (188,147.96) -- (185.43,144.96) -- (184.27,76.7) -- (187.6,75.7) -- (192.67,79.52) -- cycle ;
%Image [id:dp07370625641450967] 
\draw (184.18,71.02) node [xslant=-0.84] {\includegraphics[width=41.48pt,height=41.48pt]{Figures/methodology/images/aggregation/5-pred_mask.png}};
%Shape: Polygon [id:ds37803072292751394] 
\draw  [color={rgb, 255:red, 255; green, 1; blue, 205 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 255; green, 1; blue, 205 }  ,fill opacity=0.2 ] (201.4,165.02) -- (201.27,170.37) -- (199.43,169.81) -- (197.57,170.47) -- (194.71,170.04) -- (192,168.61) -- (189.6,165.7) -- (189.57,164.85) -- cycle ;
%Shape: Polygon [id:ds7087329478652928] 
\draw  [color={rgb, 255:red, 255; green, 1; blue, 205 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 255; green, 1; blue, 205 }  ,fill opacity=0.2 ] (201.4,180.02) -- (201.27,184.37) -- (199.43,183.81) -- (197.57,184.47) -- (194.71,184.04) -- (192,182.61) -- (189.23,180.39) -- cycle ;
%Shape: Rectangle [id:dp3672859642823234] 
\draw   (278.53,158.33) -- (329.5,158.33) -- (329.5,198.33) -- (278.53,198.33) -- cycle ;

%Straight Lines [id:da3388850415530169] 
\draw    (237.97,164.6) -- (270.5,164.6) ;
\draw [shift={(273.5,164.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da24738345506354076] 
\draw    (237.97,179.27) -- (270.5,179.27) ;
\draw [shift={(273.5,179.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6676349480735957] 
\draw    (237.97,193.93) -- (270.5,193.93) ;
\draw [shift={(273.5,193.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8253967801708479] 
\draw    (332.97,179.6) -- (353.63,179.6) ;
\draw [shift={(356.63,179.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da15674466619789462] 
\draw    (237.1,112.25) -- (207,112.25) ;
\draw [shift={(204,112.25)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Rectangle [id:dp31737864826162854] 
\draw   (242.86,104.66) -- (286.5,104.66) -- (286.5,127.57) -- (242.86,127.57) -- cycle ;
%Straight Lines [id:da18345668774324864] 
\draw    (217.97,66.1) -- (303.09,66.1) ;
%Straight Lines [id:da5403112151552485] 
\draw    (303.09,66.1) -- (303.09,153.07) ;
\draw [shift={(303.09,156.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Rectangle [id:dp7316379071642545] 
\draw   (363.53,159.33) -- (437.5,159.33) -- (437.5,199.33) -- (363.53,199.33) -- cycle ;


% Text Node
\draw (144.86,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Pixel-Wise Predictions}};
% Text Node
\draw (149.36,22.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Instance-wise Mask}};
% Text Node
\draw (304.02,178.33) node   [align=left, scale=0.85] {\begin{minipage}[lt]{34.657338867187505pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mask-driven}\vspace{-0.5em}\\{\tiny reduction }\vspace{-0.5em}\\{\tiny function}
\end{center}

\end{minipage}};
% Text Node
\draw (265.18,115.75) node   [align=left, scale=0.85] {\begin{minipage}[lt]{30.352730102539066pt}\setlength\topsep{0pt}
{\tiny mask-data }\vspace{-0.5em}\\{\tiny matching}
\end{minipage}};
% Text Node
\draw (356.86,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Instance-Wise Predictions}};
% Text Node
\draw (400.52,179.33) node   [align=left, scale=0.85] {\begin{minipage}[lt]{50.29623021035804pt}\setlength\topsep{0pt}
{\tiny instance i:}\vspace{-0.5em}\\{\tiny 	quaternion: (\textbf{q)}}\vspace{-0.5em}\\{\tiny 	depth: (z)}\vspace{-0.5em}\\{\tiny 	size: (w,h,l)}
\end{minipage}};
% Text Node
\draw (248.04,153.96) node [anchor=north west, scale=0.75][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny \textbf{q}\textsubscript{\textit{pw}}}};
% Text Node
\draw (248.84,168.76) node [anchor=north west, scale=0.75][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny z\textsubscript{\textit{pw}}}};
% Text Node
\draw (237.24,182.96) node [anchor=north west, scale=0.75][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny h\textsubscript{\textit{pw}}, w\textsubscript{\textit{pw}},l\textsubscript{\textit{pw}}}};


\end{tikzpicture}


==> Figures/methodology/data_pipeline.tex <==

\newcommand{\SCALE}{1}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6597682459514109] 
\draw (432.12,174.78) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_z.png}};
%Flowchart: Manual Operation [id:dp5576389366204622] 
\draw   (133.28,172.07) -- (80.83,189.28) -- (80.83,97.5) -- (133.28,114.71) -- cycle ;
%Shape: Rectangle [id:dp6441279758143901] 
\draw   (499.53,126.23) -- (567.78,126.23) -- (567.78,160.55) -- (499.53,160.55) -- cycle ;

%Shape: Rectangle [id:dp8840645696450886] 
\draw   (333.42,162.19) -- (383.53,162.19) -- (383.53,189.99) -- (333.42,189.99) -- cycle ;

%Shape: Rectangle [id:dp7788341976622346] 
\draw   (333.42,39.84) -- (383.53,39.84) -- (383.53,67.64) -- (333.42,67.64) -- cycle ;

%Straight Lines [id:da5569744366643696] 
\draw    (53.5,143.39) -- (77.83,143.39) ;
\draw [shift={(80.83,143.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7878545723985189] 
\draw    (133.41,143.39) -- (144.94,143.39) ;
%Straight Lines [id:da665741615018498] 
\draw    (144.94,51.25) -- (144.94,236.06) ;
%Straight Lines [id:da4216592841154465] 
\draw    (145.17,51.25) -- (163.17,51.25) ;
\draw [shift={(166.17,51.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9353631786727492] 
\draw    (145.17,111.91) -- (163.17,111.91) ;
\draw [shift={(166.17,111.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7297648813892679] 
\draw    (144.67,173.75) -- (162.67,173.75) ;
\draw [shift={(165.67,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9160899869251078] 
\draw    (144.94,236.06) -- (162.94,236.06) ;
\draw [shift={(165.94,236.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7436722091679557] 
\draw    (216.5,51.92) -- (238.17,51.92) ;
\draw [shift={(241.17,51.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9747454048819062] 
\draw    (216,111.91) -- (237.67,111.91) ;
\draw [shift={(240.67,111.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23041954582863466] 
\draw    (216.5,174.42) -- (238.17,174.42) ;
\draw [shift={(241.17,174.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6025682567242121] 
\draw    (217,236.92) -- (238.67,236.92) ;
\draw [shift={(241.67,236.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3745189654550809] 
\draw    (314.5,53.75) -- (330.33,53.75) ;
\draw [shift={(333.33,53.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4208351406307296] 
\draw    (484.22,54.22) -- (484.22,238.22) ;
%Straight Lines [id:da044604504994286476] 
\draw    (484.22,143.39) -- (496.22,143.39) ;
\draw [shift={(499.22,143.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7947056456051451] 
\draw    (568,143.39) -- (582,143.39) ;
\draw [shift={(585,143.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15079172595589418] 
\draw    (384,54.42) -- (397.5,54.42) ;
\draw [shift={(400.5,54.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8298962916475037] 
\draw    (316.5,176.42) -- (331,176.42) ;
\draw [shift={(334,176.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8980277579836873] 
\draw    (322.06,111.91) -- (358,111.91) -- (484.06,111.91) ;
%Straight Lines [id:da7412148359453565] 
\draw    (468.56,54.22) -- (484.22,54.22) ;
%Straight Lines [id:da8004575090273125] 
\draw    (323.22,238.22) -- (484.22,238.22) ;
%Straight Lines [id:da4583392165419524] 
\draw    (384,176.42) -- (398,176.42) ;
\draw [shift={(401,176.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4534983800439212] 
\draw    (471.5,176.22) -- (484.56,176.22) ;
%Shape: Rectangle [id:dp903650380028409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (246.67,26.58) -- (319.22,26.58) -- (319.22,272.75) -- (246.67,272.75) -- cycle ;
%Flowchart: Manual Operation [id:dp30917087911024943] 
\draw   (166.17,40.6) -- (216.5,33.75) -- (216.5,70.28) -- (166.17,63.43) -- cycle ;
%Flowchart: Manual Operation [id:dp39489345698664935] 
\draw   (166.17,100.5) -- (216.5,93.65) -- (216.5,130.18) -- (166.17,123.33) -- cycle ;
%Flowchart: Manual Operation [id:dp2356700015367157] 
\draw   (166.17,163.27) -- (216.5,156.42) -- (216.5,192.95) -- (166.17,186.1) -- cycle ;
%Flowchart: Manual Operation [id:dp6845422145496749] 
\draw   (166.17,224.6) -- (216.5,217.75) -- (216.5,254.28) -- (166.17,247.43) -- cycle ;
%Image [id:dp6259509898999376] 
\draw (41.05,106.94) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-rgb.png}};
%Image [id:dp0848942601787055] 
\draw (434.16,52.4) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-instance_mask.png}};
%Image [id:dp31999908108601227] 
\draw (613.61,113.19) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-poses.png}};
%Image [id:dp8206817343247115] 
\draw (280.85,51.36) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_mask.png}};
%Image [id:dp12435518467344497] 
\draw (278.62,172.78) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_z.png}};
%Image [id:dp3010644507117084] 
\draw (285.31,180.98) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_xy.png}};
%Image [id:dp7186963762826626] 
\draw (281.05,111.91) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_quat.png}};
%Image [id:dp04492679122957788] 
\draw (281.55,238.44) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_scales.png}};
%Image [id:dp8575668762646713] 
\draw (438.81,182.48) node  {\includegraphics[width=40.58pt,height=28.84pt]{Figures/methodology/images/data_pipeline/14-pred_hv.png}};

% Text Node
\draw    (39.72, 143.39) circle [x radius= 11.31, y radius= 11.31]   ;
\draw (39.72,143.39) node  [font=\scriptsize]  {$\ x$};
% Text Node
\draw (191.22,52.24) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mask }\vspace{-0.5em}\\{\tiny decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (191.22,112.42) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny rotation }\vspace{-0.5em}\\{\tiny decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (191.22,174.59) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny translation }\vspace{-0.5em}\\{\tiny decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (191.22,236.77) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny size }\vspace{-0.5em}\\{\tiny decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (533.65,143.39) node   [align=left] {\begin{minipage}[lt]{46.40819536956803pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Instance-wise Pose}\vspace{-0.5em}\\{\tiny and Size Fitting}
\end{center}

\end{minipage}};
% Text Node
\draw (20.67,160.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny RGB image}};
% Text Node
\draw (588,135.79) node [anchor=north west][inner sep=0.75pt]    {$Results$};
% Text Node
\draw (255,279.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.251216pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize pixel-wise }\vspace{-0.5em}\\{\scriptsize predictions}
\end{center}

\end{minipage}};
% Text Node
\draw (358.47,176.09) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny hough}\vspace{-0.5em}\\{\tiny voting}
\end{center}

\end{minipage}};
% Text Node
\draw (358.47,53.74) node   [align=left] {\begin{minipage}[lt]{34.07555094401052pt}\setlength\topsep{0pt}
\begin{center}
{\tiny mask }\vspace{-0.5em}\\{\tiny breaking}
\end{center}

\end{minipage}};
% Text Node
\draw (107.06,143.39) node   [align=left] {\begin{minipage}[lt]{35.51111572265625pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (257.06,202.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\textbf{v}_{pw} ,z_{pw})$};
% Text Node
\draw (256.06,261.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( h_{pw} ,w_{pw} ,l_{pw})$};
% Text Node
\draw (272.56,133.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\textbf{q}_{pw})$};
% Text Node
\draw (268.56,73.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \textbf{S}_{pw})$};
% Text Node
\draw (409.56,202.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( x_{iw} ,y_{iw} ,z_{pw})$};
% Text Node
\draw (420.56,74.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \textbf{I}_{pw})$};


\end{tikzpicture}


==> Figures/methodology/hough_voting_scheme.tex <==

\newcommand{\SCALE}{1.25}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=0.9*\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2838508457063502] 
\draw  [draw opacity=0] (89,27.5) -- (290.16,27.5) -- (290.16,208.03) -- (89,208.03) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 199; blue, 227 }  ,draw opacity=1 ] (89,27.5) -- (89,208.03)(109,27.5) -- (109,208.03)(129,27.5) -- (129,208.03)(149,27.5) -- (149,208.03)(169,27.5) -- (169,208.03)(189,27.5) -- (189,208.03)(209,27.5) -- (209,208.03)(229,27.5) -- (229,208.03)(249,27.5) -- (249,208.03)(269,27.5) -- (269,208.03)(289,27.5) -- (289,208.03) ; \draw  [color={rgb, 255:red, 65; green, 199; blue, 227 }  ,draw opacity=1 ] (89,27.5) -- (290.16,27.5)(89,47.5) -- (290.16,47.5)(89,67.5) -- (290.16,67.5)(89,87.5) -- (290.16,87.5)(89,107.5) -- (290.16,107.5)(89,127.5) -- (290.16,127.5)(89,147.5) -- (290.16,147.5)(89,167.5) -- (290.16,167.5)(89,187.5) -- (290.16,187.5)(89,207.5) -- (290.16,207.5) ; \draw  [color={rgb, 255:red, 65; green, 199; blue, 227 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da3228798163519655] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (118.83,117.5) -- (289.16,60.69) ;
%Straight Lines [id:da32215835053859876] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (179.17,57.5) -- (179.49,207.03) ;
%Straight Lines [id:da5297798657318198] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (258.83,97.83) -- (149,207.5) ;
%Straight Lines [id:da4074622591182031] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (259.57,177.5) -- (109,27.5) ;
%Straight Lines [id:da2513870087196304] 
\draw    (118.83,117.5) -- (144.28,109.26) ;
\draw [shift={(147.14,108.34)}, rotate = 522.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8330774821509703] 
\draw    (179.17,57.5) -- (179.17,84.67) ;
\draw [shift={(179.17,87.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7566809866401223] 
\draw    (258.83,97.83) -- (240.69,115.93) ;
\draw [shift={(238.57,118.05)}, rotate = 315.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19496961492777842] 
\draw    (259.57,177.5) -- (240.12,158.17) ;
\draw [shift={(238,156.05)}, rotate = 404.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp32013261595305753] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (169.67,97.17) .. controls (169.67,91.92) and (173.92,87.67) .. (179.17,87.67) .. controls (184.41,87.67) and (188.67,91.92) .. (188.67,97.17) .. controls (188.67,102.41) and (184.41,106.67) .. (179.17,106.67) .. controls (173.92,106.67) and (169.67,102.41) .. (169.67,97.17) -- cycle ;
%Shape: Circle [id:dp4908747171107699] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (210,137.5) .. controls (210,132.25) and (214.25,128) .. (219.5,128) .. controls (224.75,128) and (229,132.25) .. (229,137.5) .. controls (229,142.75) and (224.75,147) .. (219.5,147) .. controls (214.25,147) and (210,142.75) .. (210,137.5) -- cycle ;
%Shape: Circle [id:dp3105458811361519] 
\draw  [fill={rgb, 255:red, 0; green, 194; blue, 255 }  ,fill opacity=1 ] (109.33,117.5) .. controls (109.33,112.25) and (113.59,108) .. (118.83,108) .. controls (124.08,108) and (128.33,112.25) .. (128.33,117.5) .. controls (128.33,122.75) and (124.08,127) .. (118.83,127) .. controls (113.59,127) and (109.33,122.75) .. (109.33,117.5) -- cycle ;
%Shape: Circle [id:dp09326729440568005] 
\draw  [fill={rgb, 255:red, 0; green, 194; blue, 255 }  ,fill opacity=1 ] (169.67,57.5) .. controls (169.67,52.25) and (173.92,48) .. (179.17,48) .. controls (184.41,48) and (188.67,52.25) .. (188.67,57.5) .. controls (188.67,62.75) and (184.41,67) .. (179.17,67) .. controls (173.92,67) and (169.67,62.75) .. (169.67,57.5) -- cycle ;
%Shape: Circle [id:dp5543978917130674] 
\draw  [fill={rgb, 255:red, 0; green, 194; blue, 255 }  ,fill opacity=1 ] (249.33,97.83) .. controls (249.33,92.59) and (253.59,88.33) .. (258.83,88.33) .. controls (264.08,88.33) and (268.33,92.59) .. (268.33,97.83) .. controls (268.33,103.08) and (264.08,107.33) .. (258.83,107.33) .. controls (253.59,107.33) and (249.33,103.08) .. (249.33,97.83) -- cycle ;
%Shape: Circle [id:dp2770929366297048] 
\draw  [fill={rgb, 255:red, 0; green, 194; blue, 255 }  ,fill opacity=1 ] (250.07,177.5) .. controls (250.07,172.25) and (254.32,168) .. (259.57,168) .. controls (264.81,168) and (269.07,172.25) .. (269.07,177.5) .. controls (269.07,182.75) and (264.81,187) .. (259.57,187) .. controls (254.32,187) and (250.07,182.75) .. (250.07,177.5) -- cycle ;

% Text Node
\draw (111.67,113.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{p}_{1,0}$};
% Text Node
\draw (124.67,96.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}(\mathbf{p}_{1,0})$};
% Text Node
\draw (252.67,173.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{p}_{2,0}$};
% Text Node
\draw (249.67,154.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}(\mathbf{p}_{2,0})$};
% Text Node
\draw (251.67,94.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{p}_{2,1}$};
% Text Node
\draw (171.67,53.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{p}_{1,1}$};
% Text Node
\draw (183.33,70.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}(\mathbf{p}_{1,1})$};
% Text Node
\draw (249,114.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{v}(\mathbf{p}_{2,1})$};
% Text Node
\draw (175,94.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{h}_{1}$};
% Text Node
\draw (215.17,134.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{h}_{2}$};


\end{tikzpicture}


==> Figures/methodology/mask_breaking.tex <==

\newcommand{\SCALE}{2}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=\SCALE}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp9345838590357705] 
\draw (291.3,138.57) node  {\includegraphics[width=68.25pt,height=44.81pt]{Figures/methodology/images/mask_breaking/6-instance_mask.png}};
%Image [id:dp802156676778824] 
\draw (93.5,138.57) node  {\includegraphics[width=68.25pt,height=44.81pt]{Figures/methodology/images/mask_breaking/6-pred_mask.png}};
%Straight Lines [id:da8019150035789173] 
\draw    (147.1,138.57) -- (234.7,138.57) ;
\draw [shift={(237.7,138.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (55,167.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize segmentation mask}};
% Text Node
\draw (265.4,167.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize instance mask}};
% Text Node
\draw (160,119.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize mask breaking}};


\end{tikzpicture}



==> Figures/methodology/size_scales_regression.tex <==

\newcommand{\SCALE}{1}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=\SCALE}]

%Image [id:dp5761403401578993] 
\draw (420.23,113.33) node  {\includegraphics[width=93.15pt,height=77.63pt]{Figures/methodology/images/size_scales_regression/3d_model_camera.PNG}};
%Shape: Polygon [id:ds31522466483566625] 
\draw   (220.98,91.91) -- (177.78,122.71) -- (128.58,99.51) -- (174.12,75.57) -- cycle ;
%Straight Lines [id:da20356479973896024] 
\draw    (128.58,147.11) -- (174.12,122.71) ;
%Straight Lines [id:da8612463249829656] 
\draw    (174.12,75.57) -- (174.12,133.86) ;
%Straight Lines [id:da49043696858212127] 
\draw    (174.12,122.71) -- (220.58,139.51) ;
%Image [id:dp47011300858097327] 
\draw (170.93,125.46) node  {\includegraphics[width=62.32pt,height=62.32pt]{Figures/methodology/images/size_scales_regression/camera_nocs.png}};
%Shape: Polygon [id:ds6012479880216131] 
\draw   (220.58,139.51) -- (178.18,172.71) -- (177.78,122.71) -- (220.98,91.91) -- cycle ;
%Shape: Polygon [id:ds9910377327049462] 
\draw   (128.58,99.51) -- (177.78,122.71) -- (178.18,172.71) -- (128.58,147.11) -- cycle ;
%Shape: Polygon [id:ds8925128797554209] 
\draw   (497.33,78.88) -- (435.41,123.03) -- (353.56,83.77) -- (418.84,49.46) -- cycle ;
%Straight Lines [id:da611773538505272] 
\draw    (353.56,152) -- (369.56,142.44) ;
%Straight Lines [id:da5086259817835113] 
\draw    (418.84,49.46) -- (418.84,71.56) ;
%Straight Lines [id:da7149340704447347] 
\draw    (471.56,136) -- (496.76,147.11) ;
%Shape: Polygon [id:ds41725500630916534] 
\draw   (496.76,147.11) -- (435.99,194.69) -- (435.41,123.03) -- (497.33,78.88) -- cycle ;
%Shape: Polygon [id:ds6817137853233295] 
\draw   (353.56,83.77) -- (435.41,123.03) -- (435.99,194.69) -- (353.56,152) -- cycle ;
%Straight Lines [id:da3135595031178706] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (128.58,147.11) -- (119.17,153.5) ;
%Straight Lines [id:da5419359378374606] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (178.18,172.71) -- (168.17,180.17) ;
%Straight Lines [id:da7742635363209027] 
\draw    (126.55,152.18) -- (170.28,175.98) ;
\draw [shift={(172.92,177.42)}, rotate = 208.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(123.92,150.75)}, rotate = 28.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7486701201777484] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (128.58,99.51) -- (119.17,105.9) ;
%Straight Lines [id:da5821825642279672] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (220.58,139.51) -- (229,142.63) ;
%Straight Lines [id:da5556215975747492] 
\draw    (123.92,147.75) -- (123.92,106.38) ;
\draw [shift={(123.92,103.38)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(123.92,150.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3489149100594633] 
\draw    (185.71,172.73) -- (223.39,143.22) ;
\draw [shift={(225.75,141.38)}, rotate = 501.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(183.35,174.58)}, rotate = 321.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6134611171420761] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (178.18,172.71) -- (186.6,175.83) ;
%Straight Lines [id:da4499817147709213] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (353.56,83.77) -- (344.15,90.16) ;
%Straight Lines [id:da7174174039054935] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (353.56,152) -- (344.15,158.39) ;
%Straight Lines [id:da9184133773582763] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (435.99,194.69) -- (426.58,201.08) ;
%Straight Lines [id:da19011543602064496] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (496.76,147.11) -- (505.18,150.22) ;
%Straight Lines [id:da7424171338931584] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ]   (435.99,194.69) -- (444.41,197.8) ;
%Straight Lines [id:da05947187206229154] 
\draw    (350.32,157.52) -- (427.41,197.45) ;
\draw [shift={(430.08,198.83)}, rotate = 207.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(347.65,156.14)}, rotate = 27.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0044095330248028475] 
\draw    (347.65,153.14) -- (347.65,90.91) ;
\draw [shift={(347.65,87.91)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(347.65,156.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6775993030391516] 
\draw    (499.32,150.82) -- (443.27,194.7) ;
\draw [shift={(440.91,196.55)}, rotate = 321.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(501.68,148.97)}, rotate = 141.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6278462990588001] 
\draw    (236.69,121) -- (319.02,121) ;
\draw [shift={(322.02,121)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (106.5,117.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (133.17,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (209.5,154.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (330.67,112.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};
% Text Node
\draw (371,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w$};
% Text Node
\draw (477.33,170.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};
% Text Node
\draw (248.67,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {size scaling};
% Text Node
\draw (250,97.07) node [anchor=north west][inner sep=0.75pt]    {$( h , w, l)$};
\end{tikzpicture}

